Patient, Place, Prior (P$^3$): What Counts as Personalization in Medical World Models?

Longitudinal models forecast how a patient's imaging state evolves, but accuracy does not show whether the patient's observed trajectory drives the prediction. A population-average forecast may be useful but cannot establish a patient-specific world-model claim. We introduce Patient, Place, Prior (P$^3$), an audit asking whether a forecast benefits from the patient's longitudinal imaging history (Patient), benefits from patient-matched externally supplied spatial support (Place), and gains predictive value beyond a population-average prediction under matched support and context (Prior). We also propose Cancer JEPA, a one-step model that forecasts frozen representations of future breast dynamic contrast-enhanced MRI examinations during neoadjuvant therapy. It adds a lesion-constrained neural correction, trained with an occlusion-based latent objective, to a patient-conditioned low-complexity reduced-rank regression baseline. This factorization permits a post-hoc P$^3$ audit of the frozen model. In a validation cohort previously used in development, forecast error is lower when the neural correction receives the patient's history rather than another patient's and patient-matched lesion occupancy maps rather than substituted maps. However, the descriptive 95% interval comparing the correction computed from patient history with the population-average neural correction includes zero. P$^3$ thus separates input use from evidence of patient-specific predictive value beyond a population-level pattern.

==> figures/figure1_p3_overview_vector_p3first_caption.tex <==
\caption{\textbf{Patient, Place, Prior (P$^3$) and its Cancer JEPA instantiation.}
\textbf{(a)} P$^3$ distinguishes beneficial use of the patient's longitudinal imaging history (Patient), beneficial dependence on patient-matched externally supplied spatial support (Place), and patient-specific predictive value beyond a population-average prediction under matched support and context (Prior).
\textbf{(b)} Cancer JEPA adds an occlusion-trained neural correction to a fixed RRR baseline. Core and ring occupancy enter the neural branch as context, but only core occupancy multiplicatively gates the correction, so the neural correction is zero outside the supplied core support. Forecast and target are latent representations from the frozen encoder; MRI panels show real first-postcontrast I-SPY2 DCE anatomy with aligned SER overlay.}

